Planar algebras in braided tensor categories

We generalize Jones' planar algebras by internalising the notion to a pivotal braided tensor category $\mathcal{C}$. To formulate the notion, the planar tangles are now equipped with additional `anchor lines' which connect the inner circles to the outer circle. We call the resulting notion an anchored planar algebra. If we restrict to the case when $\mathcal{C}$ is the category of vector spaces, then we recover the usual notion of a planar algebra. Building on our previous work on categorified traces, we prove that there is an equivalence of categories between anchored planar algebras in $\mathcal{C}$ and pivotal module tensor categories over $\mathcal{C}$ equipped with a chosen self-dual generator. Even in the case of usual planar algebras, the precise formulation of this theorem, as an equivalence of categories, has not appeared in the literature. Using our theorem, we describe many examples of anchored planar algebras.

==> Chapters/TubeRelations.tex <==
%auto-ignore
%this ensures the arxiv doesn't try to start TeXing here.
%!TEX root =../PAinBTC.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\section{Diagram cheat sheet from \nn{}}\label{sec:TubeRelations}

\begin{enumerate}[label=(T\arabic*)]
\item
\label{rel:CategorifiedTrace}
The \emph{categorified trace} $\Tr_\cC : \cM \to \cC$ can be thought of as lifting stings and coupons in the plane (corresponding to $\cM$) up into tubes in 3-space (corresponding to $\cC$):
$$
f:x\to y \,\,\,
\begin{tikzpicture}[baseline=-.1cm, scale=.7]
	\plane{(0,-1)}{3}{2}
	\draw[thick, xString] (-1,0) -- (.5,0);
	\draw[thick, yString] (.5,0) -- (2,0);
	\Mbox{(.4,-.3)}{1}{.6}{$f$}
	\node at (2.35,0) {$\scriptstyle y$};
	\node at (-1.35,0) {$\scriptstyle x$};
\end{tikzpicture}
%\in \cM(x,y)
\,\,\,\longmapsto
\quad
\Tr(f)
=
\begin{tikzpicture}[baseline=-.1cm]

	%cylinder
	\draw[thick] (-.3,-1) -- (-.3,1);
	\draw[thick] (.3,-1) -- (.3,1);
	\draw[thick] (0,1) ellipse (.3cm and .1cm);
	\halfDottedEllipse{(-.3,-1)}{.3}{.1}
	
	\draw[thick, xString] (0,-1.1) -- (0,0);
	\draw[thick, yString] (0,.9) -- (0,0);
	\nbox{unshaded}{(0,0)}{.3}{-.1}{-.1}{$f$}
	\node at (-.13,.68) {$\scriptstyle y$};
	\node at (-.13,-.77) {$\scriptstyle x$};
\end{tikzpicture}
$$

\item
\label{rel:AttachingMap}
The \emph{attaching map} $\varepsilon$ is the counit of the adjunction $\Phi \dashv \Tr_\cC$.
We denote it as follows:
$$
\varepsilon_x:\Phi(\Tr_\cC(x))\to x\quad\,\,\,
\begin{tikzpicture}[baseline=-.1cm, scale=.8]
	\plane{(-.2,-.8)}{2.4}{1.6}
	\draw[thick, xString] (.8,-.1) -- (1.5,-.1);
	\CMbox{box}{(0,-.6)}{.8}{.8}{.4}{$\varepsilon_x$}
	\straightTubeWithString{(-.2,-.3)}{.1}{1.2}{xString}
	\node at (1.8,-.05) {$\scriptstyle x$};
\end{tikzpicture}
\quad
$$

\item
\label{rel:NaturalityOfEpsilon}
The attaching map $\varepsilon$ is a natural transfomation:
$\varepsilon_y\circ \Phi(\Tr_\cC(f)) = f\circ \varepsilon_x$
$$
\begin{tikzpicture}[baseline=.1cm, scale=.8]
	\plane{(-.4,-.8)}{3.2}{1.8}

	\CMbox{box}{(0,-.5)}{.8}{1.2}{.5}{$\varepsilon_y$}

	\straightTubeNoString{(-.3,.1)}{.15}{2}{xString}

	\draw[thick, xString] (-2.15,.4) -- (-1.2,.4);
	\draw[thick, yString] (-.15,.4) -- (-1.2,.4);

	\nbox{unshaded}{(-1.1,.4)}{.2}{.2}{.2}{\rotatebox{-75}{$f$}}
	\draw[thick, yString] (.8,-.2) -- (2.2,-.2);
	\node at (-1.95,.53) {$\scriptstyle x$};
	\node at (2.45,-.15) {$\scriptstyle y$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=.1cm, scale=.8]
	\plane{(-.4,-.8)}{3.8}{1.8}

	\CMbox{box}{(0,-.5)}{.8}{.8}{.4}{$\varepsilon_x$}

	\straightTubeWithString{(-.2,-.1)}{.1}{1.5}{xString}
	\draw[thick, xString] (.8,-.2) -- (2,-.2);
	\draw[thick, yString] (2,-.2) -- (2.8,-.2);

	\Mbox{(1.6,-.5)}{1}{.6}{$f$}
	\node at (3.05,-.15) {$\scriptstyle y$};
\end{tikzpicture}
$$

\item
\label{rel:MultiplicationMap}
%Since $\Tr_\cC$ is the adjoint of a tensor functor, it is lax monoidal \nn{}. 
The \emph{multiplication map} $\mu_{x,y}:\Tr_\cC(x)\otimes\Tr_\cC(x)\to\Tr_\cC(x\otimes y)$ is the mate of the map $\varepsilon_x \otimes \varepsilon_y:\Phi(\Tr_\cC(x)\otimes\Tr_\cC(x))\to x\otimes y$.
We represent it by a pair of pants with strings:
$$
\begin{tikzpicture}[baseline=.4cm, scale=.7]
	\plane{(-.2,-.8)}{2.4}{3}
	\draw[thick, yString] (.8,-.1) -- (1.5,-.1);
	\draw[thick, xString] (-.6,1.3) -- (.1,1.3);
	\CMbox{box}{(-1.4,.8)}{.8}{.8}{.4}{$\varepsilon_x$}
	\CMbox{box}{(0,-.6)}{.8}{.8}{.4}{$\varepsilon_y$}
	\straightTubeWithString{(-1.6,1.1)}{.1}{1.2}{xString}
	\straightTubeWithString{(-.2,-.3)}{.1}{1.2}{yString}
	\node at (.4,1.35) {$\scriptstyle x$};
	\node at (1.85,-.1) {$\scriptstyle y$};
\end{tikzpicture}
\longleftrightarrow\quad
\mu_{x,y}\,:\,\,\,\,\,
\begin{tikzpicture}[baseline=-.3cm]
	\topPairOfPants{(-1,-1)}{}
	\draw[thick, xString] (-.7,-1.1) .. controls ++(90:.8cm) and ++(270:.8cm) .. (-.1,.42);		
	\draw[thick, yString] (.7,-1.1) .. controls ++(90:.8cm) and ++(270:.8cm) .. (.1,.42);		
	\node at (-.7,-1.28) {$\scriptstyle x$};
	\node at (.7,-1.3) {$\scriptstyle y$};
\end{tikzpicture}
$$
The multiplication map is associative (see \ref{rel:MultiplicationAssociative} below for a stronger statement).

\item
\label{rel:MoveTensorThroughMultiplication}
The multiplication map is natural in $x$ and $y$. For example, we have
$$
\mu_{x,z}\circ (\id_{\Tr_\cC(x)}\otimes \Tr_\cC(f))=
\Tr_\cC(\id_x\otimes f) \circ \mu_{x,y}\,\,\,:\quad\,\,
\begin{tikzpicture}[baseline=.1cm]

	\coordinate (a1) at (-1,-1);
	\coordinate (a2) at ($ (a1) + (1.4,0) $);
	\coordinate (b1) at ($ (a1) + (0,1)$);
	\coordinate (b2) at ($ (a2) + (0,1)$);
	\coordinate (c) at ($ (b1) + (.7,1.5)$);

	\topPairOfPants{(b1)}{}
	
	\draw[thick, xString] ($ (a1) + (.3,-.1) $) -- ($ (b1) + (.3,-.1) $) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (c) + (.2,-.08) $);		
	\draw[thick, yString] ($ (a2) + (.3,-.1) $) -- ($ (a2) + (.3,.4) $);
	\draw[thick, zString] ($ (a2) + (.3,.5) $) -- ($ (b2) + (.3,-.1) $).. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (c) + (.4,-.08) $);		

	\nbox{unshaded}{($ (a2) + (.3,.4) $)}{.2}{-.05}{-.05}{\scriptsize{$f$}}

	\draw[thick] (a1) -- (b1);
	\draw[thick] ($ (a1) + (.6,0) $) -- ($ (a1) + (.6,1) $);
	\halfDottedEllipse{(a1)}{.3}{.1}	
	
	\draw[thick] (a2) -- (b2);
	\draw[thick] ($ (a2) + (.6,0) $) -- ($ (a2) + (.6,1) $);
	\halfDottedEllipse{(a2)}{.3}{.1}	
	\node at (-.7,-1.28) {$\scriptstyle x$};
	\node at (.7,-1.3) {$\scriptstyle y$};
	\node at (.68,.45) {$\scriptstyle z$};
\end{tikzpicture}
\,\,\,\,\,=\,
\begin{tikzpicture}[baseline=.1cm]

	\coordinate (a1) at (-1,-1);
	\coordinate (a2) at ($ (a1) + (1.4,0) $);
	\coordinate (b) at ($ (a1) + (.7,1.5)$);
	\coordinate (c) at ($ (b) + (0,1)$);

	\pairOfPants{(a1)}{}
	
	\draw[thick, xString] ($ (a1) + (.3,-.1) $) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (b) + (.2,-.08) $) -- ($ (c) + (.2,-.08) $);		
	\draw[thick, zString] ($ (b) + (.4,.4) $) -- ($ (c) + (.4,-.08) $);
	\draw[thick, yString] ($ (a2) + (.3,-.1) $) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (b) + (.4,-.08) $) -- ($ (b) + (.4,.4) $);		

	\nbox{unshaded}{($ (b) + (.4,.4) $)}{.2}{-.07}{-.07}{\scriptsize{$f$}}

	\draw[thick] (b) -- (c);
	\draw[thick] ($ (b) + (.6,0) $) -- ($ (c) + (.6,0) $);
	\draw[thick] ($ (c) + (.3,0) $) ellipse (.3cm and .1cm);
	\node at (-.7,-1.28) {$\scriptstyle x$};
	\node at (.7,-1.3) {$\scriptstyle y$};
%	\node at (.1,1.5) {$\scriptstyle z$};
\end{tikzpicture}
$$

\item\label{rel:UnitMap}
The \emph{unit map} $i:1_\cC \to \Tr_\cC(\Phi(1_\cC)) = \Tr_\cC(1_\cM)$ is the unit of the adjunction $\Phi \dashv \Tr_\cC$ evaluated on the unit object $1_\cC$.
We denote it by a cup:
$$
i\,\,: %1_\cC\to \Tr_\cC(1_\cM) 
\quad 
\begin{tikzpicture}[baseline=0cm]
	\coordinate (a1) at (0,0);
	\coordinate (b1) at (0,.4);
	%cylinder
	\draw[thick] (a1) -- (b1);
	\draw[thick] ($ (a1) + (.6,0) $) -- ($ (b1) + (.6,0) $);
	\draw[thick] ($ (b1) + (.3,0) $) ellipse (.3 and .1);
	%cap
	\draw[thick] (a1) arc (-180:0:.3cm);
\end{tikzpicture}
$$

\item
\label{rel:CreateUnit}
The unit map $i$ is compatible with the multiplication map $\mu$:
$$
\mu\circ (i\otimes \id) = \id_{\Tr_\cC(x)} = \mu\circ (\id\otimes\, i)\,\,:\quad\,\,
\begin{tikzpicture}[baseline=1.15cm]

	\coordinate (a1) at (0,0);
	\coordinate (a2) at (1.4,0);
	\coordinate (b1) at (0,1);
	\coordinate (b2) at (1.4,1);
	\coordinate (c1) at (.7,2.5);
	
	%cylinder
	\draw[thick] (a2) -- (b2);
	\draw[thick] ($ (a2) + (.6,0) $) -- ($ (b2) + (.6,0) $);
	\halfDottedEllipse{(a2)}{.3}{.1}
	%cap
	\draw[thick] (b1) arc (-180:0:.3cm);
	%pants
	\topPairOfPants{(b1)}{}
		
	\draw[thick, xString] ($ (a2) + (.3,-.1) $) -- ($ (b2) + (.3,-.1) $) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (c1) + (.3,-.1) $);
	\node at (1.7,-.28) {$\scriptstyle x$};
\end{tikzpicture}
\,\,=\,\,
\begin{tikzpicture}[baseline=1.15cm]

	\coordinate (a1) at (0,0);
	\coordinate (b1) at (0,2.5);
	
	%cylinder
	\draw[thick] (a1) -- (b1);
	\draw[thick] ($ (a1) + (.6,0) $) -- ($ (b1) + (.6,0) $);
	\halfDottedEllipse{(a1)}{.3}{.1}
	\draw[thick] ($ (b1) + (.3,0) $) ellipse (.3cm and .1cm);
		
	\draw[thick, xString] ($ (a1) + (.3,-.1) $) -- ($ (b1) + (.3,-.1) $);
	\node at (.3,-.28) {$\scriptstyle x$};
\end{tikzpicture}
\,\,=\,\,
\begin{tikzpicture}[baseline=1.15cm, xscale=-1]

	\coordinate (a1) at (0,0);
	\coordinate (a2) at (1.4,0);
	\coordinate (b1) at (0,1);
	\coordinate (b2) at (1.4,1);
	\coordinate (c1) at (.7,2.5);
	
	%cylinder
	\draw[thick] (a2) -- (b2);
	\draw[thick] ($ (a2) + (.6,0) $) -- ($ (b2) + (.6,0) $);
	\halfDottedEllipse{(a2)}{.3}{.1}
	%cap
	\draw[thick] (b1) arc (-180:0:.3cm);
	%pants
	\topPairOfPants{(b1)}{}
		
	\draw[thick, xString] ($ (a2) + (.3,-.1) $) -- ($ (b2) + (.3,-.1) $) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (c1) + (.3,-.1) $);
	\node at (1.7,-.28) {$\scriptstyle x$};
\end{tikzpicture}
$$


\item
\label{rel:Traciator}
The traciator $\tau_{x,y}:\Tr_\cC(x\otimes y)\to \Tr_\cC(y\otimes x)$ is the mate of the following morphism
under the adjunction $\Phi \dashv \Tr_\cC$:
$$
\begin{tikzpicture}[baseline=.1cm, scale=.8]
	\plane{(-.5,-.8)}{3.2}{2}

	\draw[thick, yString] (1.2,0) arc (90:-90:.3cm) -- (0,-.6) arc (270:90:.8cm) -- (.9,1);
	\draw[thick, xString] (1.2,.2) -- (1.7,.2);

	\CMbox{box}{(0,-.4)}{1.2}{.8}{.4}{$\varepsilon_{x\otimes y}$}
	\straightTubeTwoStrings{(-.2,0)}{2}{xString}{yString}

	\node at (1.95,.23) {$\scriptstyle x$};
	\node at (1.19,1) {$\scriptstyle y$};
\end{tikzpicture}
\longleftrightarrow\quad
\tau_{x,y}\,\,:\,\,\,\,\,
\begin{tikzpicture}[baseline=-.1cm]

	%cylinder
	\draw[thick] (-.3,-1) -- (-.3,1);
	\draw[thick] (.3,-1) -- (.3,1);
	\draw[thick] (0,1) ellipse (.3cm and .1cm);
	\halfDottedEllipse{(-.3,-1)}{.3}{.1}
	
	\draw[thick, xString] (-.1,-1.1) .. controls ++(90:.8cm) and ++(270:.8cm) .. (.1,.9);		
	\draw[thick, yString] (.1,-1.1) .. controls ++(90:.2cm) and ++(225:.2cm) .. (.3,-.2);		
	\draw[thick, yString] (-.1,.9) .. controls ++(270:.2cm) and ++(45:.2cm) .. (-.3,.2);
	\draw[thick, yString, dotted] (-.3,.2) -- (.3,-.2);	
	\node at (-.13,-1.28) {$\scriptstyle x$};
	\node at (.13,-1.3) {$\scriptstyle y$};
\end{tikzpicture}
$$
We sometimes write $\tau^+_{x,y}$ for $\tau_{x,y}$, and $\tau^-_{x,y}$ for $\tau_{y,x}^{-1}$.

%\item
%\label{rel:TraciatorsComposeToIdentity}
%The traciator and its reverse are mutually inverse: 
%$\tau_{y,x}\circ \tau_{x,y}^{-} = \id_{\Tr_\cC(x\otimes y)} = \tau_{y,x}^{-}\circ \tau_{x,y}$.
%Hence $\tau_{y,x}^{-} = \tau_{x,y}^{-1}$.
%$$
%\begin{tikzpicture}[baseline=-.1cm, xscale=-1]
%
%	%cylinder
%	\draw[thick] (-.3,-1) -- (-.3,1);
%	\draw[thick] (.3,-1) -- (.3,1);
%	\draw[thick] (0,1) ellipse (.3cm and .1cm);
%	\halfDottedEllipse{(-.3,-1)}{.3}{.1}
%	\halfDottedEllipse{(-.3,0)}{.3}{.1}
%		
%	\draw[thick, yString] (-.1,-1.08) .. controls ++(90:.4cm) and ++(270:.4cm) .. (.1,-.08);		
%	\draw[thick, yString] (-.1,.92) .. controls ++(270:.4cm) and ++(90:.4cm) .. (.1,-.08);		
%
%	\draw[thick, xString] (.1,-1.08) .. controls ++(90:.2cm) and ++(225:.1cm) .. (.3,-.62);		
%	\draw[thick, xString] (-.1,-.08) .. controls ++(270:.2cm) and ++(45:.1cm) .. (-.3,-.52);
%	\draw[thick, xString] (-.1,-.08) .. controls ++(90:.2cm) and ++(-45:.1cm) .. (-.3,.32);		
%	\draw[thick, xString] (.1,.92) .. controls ++(270:.2cm) and ++(135:.1cm) .. (.3,.42);
%	\draw[thick, xString, dotted] (.3,.42) -- (-.3,.32);
%	\draw[thick, xString, dotted] (.3,-.62) -- (-.3,-.52);	
%\end{tikzpicture}
%=
%\begin{tikzpicture}[baseline=-.1cm]
%
%	%cylinder
%	\draw[thick] (-.3,-1) -- (-.3,1);
%	\draw[thick] (.3,-1) -- (.3,1);
%	\draw[thick] (0,1) ellipse (.3cm and .1cm);
%	\halfDottedEllipse{(-.3,-1)}{.3}{.1}
%	\halfDottedEllipse{(-.3,0)}{.3}{.1}
%		
%	\draw[thick, xString] (-.1,-1.08) -- (-.1,.92);		
%	\draw[thick, yString] (.1,-1.08) -- (.1,.92);		
%\end{tikzpicture}
%=
%\begin{tikzpicture}[baseline=-.1cm]
%
%	%cylinder
%	\draw[thick] (-.3,-1) -- (-.3,1);
%	\draw[thick] (.3,-1) -- (.3,1);
%	\draw[thick] (0,1) ellipse (.3cm and .1cm);
%	\halfDottedEllipse{(-.3,-1)}{.3}{.1}
%	\halfDottedEllipse{(-.3,0)}{.3}{.1}
%		
%	\draw[thick, xString] (-.1,-1.08) .. controls ++(90:.4cm) and ++(270:.4cm) .. (.1,-.08);		
%	\draw[thick, xString] (-.1,.92) .. controls ++(270:.4cm) and ++(90:.4cm) .. (.1,-.08);		
%
%	\draw[thick, yString] (.1,-1.08) .. controls ++(90:.2cm) and ++(225:.1cm) .. (.3,-.62);		
%	\draw[thick, yString] (-.1,-.08) .. controls ++(270:.2cm) and ++(45:.1cm) .. (-.3,-.52);
%	\draw[thick, yString] (-.1,-.08) .. controls ++(90:.2cm) and ++(-45:.1cm) .. (-.3,.32);		
%	\draw[thick, yString] (.1,.92) .. controls ++(270:.2cm) and ++(135:.1cm) .. (.3,.42);
%	\draw[thick, yString, dotted] (.3,.42) -- (-.3,.32);
%	\draw[thick, yString, dotted] (.3,-.62) -- (-.3,-.52);	
%\end{tikzpicture}
%$$

\item
\label{The traciator is natural}
The traciator is natural\,:\, 
%$\tau_{w, z}\circ \Tr_\cC(f\otimes g)=\Tr_\cC(g\otimes f)\circ \tau_{x,y}$, 
%and similarly for $\tau^-$.
$
\begin{tikzpicture}[baseline=-.1cm, scale=.8]

	%cylinder
	\draw[thick] (-.5,-1) -- (-.5,1);
	\draw[thick] (.5,-1) -- (.5,1);
	\draw[thick] (0,1) ellipse (.5cm and .2cm);
	\halfDottedEllipse{(-.5,-1)}{.5}{.2}
	\halfDottedEllipse{(-.5,0)}{.5}{.2}
	
	\draw[thick, xString] (-.2,-1.17) -- (-.2,-.7);		
	\draw[thick, wString] (-.2,-.7) -- (-.2,-.17) .. controls ++(90:.6cm) and ++(270:.6cm) .. (.2,.82);		
	\draw[thick, yString] (.2,-1.17) -- (.2,-.7);
	\draw[thick, zString] (.2,-.7) -- (.2,-.17) .. controls ++(90:.3cm) and ++(225:.2cm) .. (.5,.3);		
	\draw[thick, zString] (-.2,.82) .. controls ++(270:.3cm) and ++(45:.2cm) .. (-.5,.4);
	\draw[thick, zString, dotted] (.5,.3) -- (-.5,.4);	

	\nbox{unshaded}{(-.2,-.7)}{.3}{-.15}{-.15}{$\scriptstyle f$}
	\nbox{unshaded}{(.2,-.7)}{.3}{-.15}{-.15}{$\scriptstyle g$}
\end{tikzpicture}
\,\,=\,\,
\begin{tikzpicture}[baseline=-.1cm, scale=.8]

	%cylinder
	\draw[thick] (-.5,-1) -- (-.5,1);
	\draw[thick] (.5,-1) -- (.5,1);
	\draw[thick] (0,1) ellipse (.5cm and .2cm);
	\halfDottedEllipse{(-.5,-1)}{.5}{.2}
	\halfDottedEllipse{(-.5,0)}{.5}{.2}
	
	\draw[thick, xString] (-.2,-1.17) .. controls ++(90:.6cm) and ++(270:.6cm) .. (.2,-.17) -- (.2,.3);		
	\draw[thick, wString] (.2,.3) -- (.2,.83);		
	\draw[thick, yString] (.2,-1.17) .. controls ++(90:.3cm) and ++(225:.2cm) .. (.5,-.7);		
	\draw[thick, yString] (-.2,.3) -- (-.2,-.17) .. controls ++(270:.3cm) and ++(45:.2cm) .. (-.5,-.6);
	\draw[thick, zString] (-.2,.83) -- (-.2,.3);
	\draw[thick, yString, dotted] (-.5,-.6) -- (.5,-.7);	

	\nbox{unshaded}{(-.2,.3)}{.3}{-.15}{-.15}{$\scriptstyle g$}
	\nbox{unshaded}{(.2,.3)}{.3}{-.15}{-.15}{$\scriptstyle f$}
\end{tikzpicture}\,\,\,.
$\vspace{-.4cm}

\item
\label{rel:TraciatorComposition}
The traciator satisfies the cyclic invariance property 
$\tau_{x, y \otimes z}=\tau_{z \otimes x, y} \circ \tau_{x \otimes y, z}$:
$
\begin{tikzpicture}[baseline=-.1cm]

	%cylinder
	\draw[thick] (-.3,-1) -- (-.3,1);
	\draw[thick] (.3,-1) -- (.3,1);
	\draw[thick] (0,1) ellipse (.3cm and .1cm);
	\halfDottedEllipse{(-.3,-1)}{.3}{.1}
	
	\draw[thick, xString] (-.15,-1.06) .. controls ++(90:.8cm) and ++(270:.8cm) .. (.15,.91);		

	\draw[thick, yString] (0,-1.1) .. controls ++(90:.2cm) and ++(225:.2cm) .. (.3,-.1);		
	\draw[thick, yString] (-.1,.9) .. controls ++(270:.2cm) and ++(45:.1cm) .. (-.3,.3);
	\draw[thick, yString, dotted] (-.3,.3) -- (.3,-.1);	
	\draw[thick, zString] (0,.9) .. controls ++(270:.2cm) and ++(45:.2cm) .. (-.3,.1);
	\draw[thick, zString] (.1,-1.1) .. controls ++(90:.2cm) and ++(225:.1cm) .. (.3,-.3);		
	\draw[thick, zString, dotted] (-.3,.1) -- (.3,-.3);	

\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-.1cm]

	%cylinder
	\draw[thick] (-.3,-1) -- (-.3,1);
	\draw[thick] (.3,-1) -- (.3,1);
	\draw[thick] (0,1) ellipse (.3cm and .1cm);
	\halfDottedEllipse{(-.3,-1)}{.3}{.1}
	\halfDottedEllipse{(-.3,0)}{.3}{.1}
		
	\draw[thick, xString] (-.15,-1.06) .. controls ++(90:.4cm) and ++(270:.4cm) .. (0,-.1);		
	\draw[thick, yString] (0,-1.1) .. controls ++(90:.4cm) and ++(270:.4cm) .. (.15,-.08);	
	\draw[thick, xString] (0,-.1) .. controls ++(90:.4cm) and ++(270:.4cm) .. (.15,.91);	
	\draw[thick, zString] (-.15,-.08) .. controls ++(90:.4cm) and ++(270:.4cm) .. (0,.9);	

		
	\draw[thick, zString] (-.15,-.08) .. controls ++(270:.2cm) and ++(45:.1cm) .. (-.3,-.52);
	\draw[thick, zString] (.15,-1.1) .. controls ++(90:.2cm) and ++(225:.1cm) .. (.3,-.62);		
	\draw[thick, zString, dotted] (-.3,-.52) -- (.3,-.62);	
	\draw[thick, yString] (.15,-.08) .. controls ++(90:.2cm) and ++(225:.1cm) .. (.3,.38);
	\draw[thick, yString] (-.15,.92) .. controls ++(270:.2cm) and ++(45:.1cm) .. (-.3,.48);
	\draw[thick, yString, dotted] (-.3,.48) -- (.3,.38);	

\end{tikzpicture}\,.
$\vspace{-.4cm}

\item
\label{rel:ThetaAndTraciator}
The traciator with $1_\cM\in\cM$ agrees with the twist in $\cC$\,\,:\,
$
\tau_{1, x}
\;\!=\;\!
\begin{tikzpicture}[baseline=-.2cm]
	%cylinder
	\draw[thick] (-.3,-1) -- (-.3,1);
	\draw[thick] (.3,-1) -- (.3,1);
	\draw[thick] (0,1) ellipse (.3cm and .1cm);
	\halfDottedEllipse{(-.3,-1)}{.3}{.1}
	
	\draw[thick, xString] (0,-1.1) .. controls ++(90:.2cm) and ++(225:.2cm) .. (.3,-.2);		
	\draw[thick, xString] (0,.9) .. controls ++(270:.2cm) and ++(45:.2cm) .. (-.3,.2);
	\draw[thick, xString, dotted] (-.3,.2) -- (.3,-.2);	
	\node at (-.05,-.7) {$\scriptstyle x$};
\end{tikzpicture}
\,=\,
\theta_{\Tr_\cC(x)}
$.
%A similar formula holds for the reverse traciator: $\tau_{x, 1_\cM}^{-} = \theta^{-1}_{\Tr_\cC(x)}$.

\item
\label{rel:DualsAndTraciator}
The zig-zag relation holds around the back of the tube:
$$
\Tr_\cC(\id_x\otimes \ev_{x^*})
\circ
\tau_{x,x^*\otimes x}^-
\circ 
\Tr_\cC(\coev_{x^*}\otimes \id_x)
=\tau_{1,x}\,\,:\,\,\,\,\,\,\,\,
\begin{tikzpicture}[baseline=-.1cm]

	%cylinder
	\draw[thick] (-.5,-1) -- (-.5,1);
	\draw[thick] (.5,-1) -- (.5,1);
	\draw[thick] (0,1) ellipse (.5cm and .2cm);
	\halfDottedEllipse{(-.5,-1)}{.5}{.2}
	\halfDottedEllipse{(-.5,-.5)}{.5}{.2}
	\halfDottedEllipse{(-.5,.5)}{.5}{.2}
	
	\draw[thick, xString] (0,-1.2) .. controls ++(90:.4cm) and ++(270:.4cm) .. (.2,.45) .. controls ++(90:.2cm) and ++(90:.2cm) .. (.35,.45) .. controls ++(270:.1cm) and ++(135:.1cm) .. (.5,.1);	
	\draw[thick, xString] (0,.8) .. controls ++(270:.4cm) and ++(90:.4cm) .. (-.2,-.75) .. controls ++(270:.2cm) and ++(270:.2cm) .. (-.35,-.75) .. controls ++(90:.1cm) and ++(-45:.1cm) .. (-.5,-.3);
	\draw[thick, xString, dotted] (-.5,-.3) -- (.5,.1);	
\end{tikzpicture}
\,\,=\,\,
\begin{tikzpicture}[baseline=-.1cm]

	%cylinder
	\draw[thick] (-.3,-1) -- (-.3,1);
	\draw[thick] (.3,-1) -- (.3,1);
	\draw[thick] (0,1) ellipse (.3cm and .1cm);
	\halfDottedEllipse{(-.3,-1)}{.3}{.1}
	
	\draw[thick, xString] (0,-1.1) .. controls ++(90:.2cm) and ++(225:.2cm) .. (.3,-.2);		
	\draw[thick, xString] (0,.9) .. controls ++(270:.2cm) and ++(45:.2cm) .. (-.3,.2);
	\draw[thick, xString, dotted] (-.3,.2) -- (.3,-.2);	
\end{tikzpicture}
\,.
$$


\item
\label{rel:StringOverCap}
The traciator is compatible with the unit map:
$$
\tau_{x^*,x}\circ \Tr_\cC(\coev_{x^*})\circ i = \Tr_\cC(\coev_x)\circ i = \tau_{x^*,x}^{-}\circ \Tr_\cC(\coev_{x^*})\circ i\,\,:\,\,\,\,\,
\begin{tikzpicture}[baseline=.9cm, scale=.9]

	\coordinate (a1) at (0,0);
	\coordinate (b1) at (0,2);
	\coordinate (c) at (.15,.4);
	
	%cylinder
	\draw[thick] (a1) -- (b1);
	\draw[thick] ($ (a1) + (.6,0) $) -- ($ (b1) + (.6,0) $);
	\halfDottedEllipse{(a1)}{.3}{.1}
	\draw[thick] ($ (b1) + (.3,0) $) ellipse (.3cm and .1cm);
	%cap
	\draw[thick] (a1) arc (-180:0:.3cm);		

	\draw[thick, xString] (c) arc (-180:0:.15cm)  .. controls ++(90:.2cm) and ++(225:.2cm) .. ($ (c) + (.45,.6) $);		
	\draw[thick, xString] ($ (b1) + (.15,-.08) $) .. controls ++(270:.2cm) and ++(45:.2cm) .. ($ (c) + (-.15,.8) $);
	\draw[thick, xString, dotted] ($ (c) + (-.15,.8) $) -- ($ (c) + (.45,.6) $);	

	\draw[thick, xString] (c) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (b1) + (.45,-.08) $);	
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=.9cm, scale=.9]

	\coordinate (a1) at (0,0);
	\coordinate (b1) at (0,2);
	\coordinate (c) at (.15,.4);
	
	%cylinder
	\draw[thick] (a1) -- (b1);
	\draw[thick] ($ (a1) + (.6,0) $) -- ($ (b1) + (.6,0) $);
	\halfDottedEllipse{(a1)}{.3}{.1}
	\draw[thick] ($ (b1) + (.3,0) $) ellipse (.3cm and .1cm);
	%cap
	\draw[thick] (a1) arc (-180:0:.3cm);		

	\draw[thick, xString] ($ (b1) + (.15,-.08) $) -- (c) arc (-180:0:.15cm) -- ($ (b1) + (.45,-.08) $);	
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=.9cm, xscale=-1, scale=.9]

	\coordinate (a1) at (0,0);
	\coordinate (b1) at (0,2);
	\coordinate (c) at (.15,.4);
	
	%cylinder
	\draw[thick] (a1) -- (b1);
	\draw[thick] ($ (a1) + (.6,0) $) -- ($ (b1) + (.6,0) $);
	\halfDottedEllipse{(a1)}{.3}{.1}
	\draw[thick] ($ (b1) + (.3,0) $) ellipse (.3cm and .1cm);
	%cap
	\draw[thick] (a1) arc (-180:0:.3cm);		

	\draw[thick, xString] (c) arc (-180:0:.15cm)  .. controls ++(90:.2cm) and ++(225:.2cm) .. ($ (c) + (.45,.6) $);		
	\draw[thick, xString] ($ (b1) + (.15,-.08) $) .. controls ++(270:.2cm) and ++(45:.2cm) .. ($ (c) + (-.15,.8) $);
	\draw[thick, xString, dotted] ($ (c) + (-.15,.8) $) -- ($ (c) + (.45,.6) $);	

	\draw[thick, xString] (c) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (b1) + (.45,-.08) $);	
\end{tikzpicture}\quad
$$

\item
\label{rel:TwistMultiplicationAndTraciators}
For every $x,y\in \cM$, we have
%The following relation uses almost all the maps discussed so far: the multiplication, the traciator, and the braiding and twists in $\cC$.
$
\tau_{x,y}\circ \mu_{x,y}
=
\mu_{y,x}\circ \beta_{\Tr_\cC(x),\Tr_\cC(y)}\circ (\id_{\Tr_\cC(x)}\otimes\, \theta_{\Tr_\cC(y)})$:
$$
\begin{tikzpicture}[baseline=.4cm]

	%cylinder
	\draw[thick] (-.3,.5) -- (-.3,1.5);
	\draw[thick] (.3,.5) -- (.3,1.5);
	\draw[thick] (0,1.5) ellipse (.3cm and .1cm);
	
	\draw[thick, xString] (-.1,.42) .. controls ++(90:.6cm) and ++(270:.6cm) .. (.1,1.42);		
	\draw[thick, yString] (.1,.42) .. controls ++(90:.2cm) and ++(225:.2cm) .. (.3,.95);		
	\draw[thick, yString] (-.1,1.42) .. controls ++(270:.2cm) and ++(45:.2cm) .. (-.3,1.05);
	\draw[thick, yString, dotted] (.3,.95) -- (-.3,1.05);	

	%pair of pants:
	\draw[thick] (-1,-1) .. controls ++(90:.8cm) and ++(270:.8cm) .. (-.3,.5);
	\draw[thick] (1,-1) .. controls ++(90:.8cm) and ++(270:.8cm) .. (.3,.5);
	\draw[thick] (-.4,-1) .. controls ++(90:.8cm) and ++(90:.8cm) .. (.4,-1); 
	\halfDottedEllipse{(-.3,.5)}{.3}{.1}
	\halfDottedEllipse{(-1,-1)}{.3}{.1}
	\halfDottedEllipse{(.4,-1)}{.3}{.1}
	
	\draw[thick, xString] (-.7,-1.1) .. controls ++(90:.8cm) and ++(270:.8cm) .. (-.1,.42);		
	\draw[thick, yString] (.7,-1.1) .. controls ++(90:.8cm) and ++(270:.8cm) .. (.1,.42);		
	\node at (-.7,-1.3+.02) {$\scriptstyle x$};
	\node at (.7,-1.3) {$\scriptstyle y$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-1.1cm]

	%cylinder
	\draw[thick] (-1,-2) -- (-1,-3);
	\draw[thick] (-.4,-2) -- (-.4,-3);
	\halfDottedEllipse{(-1,-3)}{.3}{.1}
	
	\draw[thick, xString] (-.7,-2.1) -- (-.7,-3.1);

	%cylinder
	\draw[thick] (1,-2) -- (1,-3);
	\draw[thick] (.4,-2) -- (.4,-3);
	\halfDottedEllipse{(.4,-3)}{.3}{.1}

	\draw[thick, yString] (.7,-3.1) .. controls ++(90:.2cm) and ++(225:.2cm) .. (1,-2.55);		
	\draw[thick, yString] (.7,-2.1) .. controls ++(270:.2cm) and ++(45:.2cm) .. (.4,-2.45);
	\draw[thick, yString, dotted] (.4,-2.45) -- (1,-2.55);		

	%crossing
	\draw[thick] (1,-2) .. controls ++(90:.7cm) and ++(270:.7cm) .. (-.4,0);
	\draw[thick] (.4,-2) .. controls ++(90:.7cm) and ++(270:.7cm) .. (-1,0);
	\draw[thick, yString] (-.7,-.07) .. controls ++(270:.6cm) and ++(90:.8cm) .. (.7,-2.1);		

	\fill[unshaded] (-1.2,-2) .. controls ++(90:.8cm) and ++(270:.8cm) .. (.2,0) -- (1.2,0)  .. controls ++(270:.8cm) and ++(90:.8cm) .. (-.2,-2);
	\draw[thick] (-1,-2) .. controls ++(90:.7cm) and ++(270:.7cm) .. (.4,0);
	\draw[thick] (-.4,-2) .. controls ++(90:.7cm) and ++(270:.7cm) .. (1,0);
	\draw[thick, xString] (.7,-.07) .. controls ++(270:.6cm) and ++(90:.8cm) .. (-.7,-2.1);	

	\halfDottedEllipse{(-1,-2)}{.3}{.1}
	\halfDottedEllipse{(.4,-2)}{.3}{.1}

	
	%pair of pants:
	\draw[thick] (-1,0) .. controls ++(90:.8cm) and ++(270:.8cm) .. (-.3,1.5);
	\draw[thick] (1,0) .. controls ++(90:.8cm) and ++(270:.8cm) .. (.3,1.5);
	\draw[thick] (-.4,0) .. controls ++(90:.8cm) and ++(90:.8cm) .. (.4,0); 
	\draw[thick] (0,1.5) ellipse (.3cm and .1cm);
	\halfDottedEllipse{(-1,0)}{.3}{.1}
	\halfDottedEllipse{(.4,0)}{.3}{.1}
	
	\draw[thick, yString] (-.7,-.07) .. controls ++(90:.8cm) and ++(270:.8cm) .. (-.1,1.42);		
	\draw[thick, xString] (.7,-.07) .. controls ++(90:.8cm) and ++(270:.8cm) .. (.1,1.42);		
	\node at (-.7,-1.3-1.97) {$\scriptstyle x$};
	\node at (.7,-1.3-2) {$\scriptstyle y$};
\end{tikzpicture}
$$
%We also have a similar reflected version.

\item
\label{rel:MultiplicationAssociative}
Finally, the following strong version of associativity holds:
$$
\begin{tikzpicture}[baseline=1.1cm]

	\pgfmathsetmacro{\voffset}{.08};
	\pgfmathsetmacro{\hoffset}{.15};
	\pgfmathsetmacro{\hoffsetTop}{.12};

	\coordinate (a) at (-1,-1);
	\coordinate (a1) at ($ (a) + (1.4,0)$);
	\coordinate (a2) at ($ (a1) + (1.4,0)$);
	\coordinate (b) at ($ (a) + (.7,1.5)$);
	\coordinate (b2) at ($ (b) + (1.4,0)$);
	\coordinate (c) at ($ (b) + (0,1)$);
	\coordinate (c2) at ($ (c) + (1.4,0)$);
	\coordinate (d) at ($ (c) + (.7,1.5)$);	
	
	\pairOfPants{(a)}{}
	\pairOfPants{(c)}{}
	\topCylinder{($ (a) + (1.4,4) $)}{.3}{1}
	\draw[thick] (b) -- ($ (b) + (0,1) $);
	\draw[thick] ($ (b) + (.6,0) $) -- ($ (b) + (.6,1) $);
	\draw[thick] ($ (b) + (1.4,0) $)  -- ($ (b) + (1.4,1) $);
	\draw[thick] ($ (b) + (2,0) $) -- ($ (b) + (2,1) $);
	\LeftSlantCylinder{($ (a) + (2.8,0) $)}{}

	%lower traciator	
	\draw[thick, zString] ($ (b) + (\hoffset,-\voffset) $) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (b) + 2*(\hoffset,0) + (0,.9) $);
	\draw[thick, xString] ($ (b) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (b) + 3*(\hoffset,0) + (0,.92) $);		
	\draw[thick, yString] ($ (b) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.2cm) and ++(225:.1cm) .. ($ (b) + 4*(\hoffset,0) + (0,-\voffset) + (0,.45)$);
	\draw[thick, yString] ($ (b) + (\hoffset,1) + (0,-\voffset) $) .. controls ++(270:.2cm) and ++(45:.1cm) .. ($ (b) + (0,1) + (0,-\voffset) + (0,-.45)$);

	%upper traciator
	\draw[thick, zString] ($ (d) + 2*(\hoffsetTop,0) + (0,-.1)$) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (d) + (\hoffsetTop,0) + (0,-\voffset) + (0,1) $);
	\draw[thick, xString] ($ (d) + 3*(\hoffsetTop,0) + (0,-\voffset) $) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (d) + 2*(\hoffsetTop,0) + (0,.9) $);		
	\draw[thick, yString] ($ (d) + (\hoffsetTop,0) + (0,-\voffset) $) .. controls ++(90:.2cm) and ++(-45:.1cm) .. ($ (d) + (0,-\voffset) + (0,.45)$);
	\draw[thick, yString] ($ (d) + 4*(\hoffsetTop,0) + (0,1) + (0,-\voffset) $) .. controls ++(270:.2cm) and ++(135:.1cm) .. ($ (d) + 5*(\hoffsetTop,0) + (0,-\voffset) + (0,-.45) + (0,1)$);
	\draw[thick, wString] ($ (d) + 4*(\hoffsetTop,0) + (0,-\voffset) $) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (d) + 3*(\hoffsetTop,0) + (0,-\voffset) + (0,1)$);

	%lower strands
	\draw[thick, zString] ($ (a) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (b) + (\hoffset,0) + (0,-\voffset) $);	
	\draw[thick, xString] ($ (a1) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (b) + 2*(\hoffset,0) + (0,-.1) $);	
	\draw[thick, yString] ($ (a1) + 3*(\hoffset,0) + (0,-\voffset)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (b) + 3*(\hoffset,0) + (0,-\voffset) $);	
	\draw[thick, wString] ($ (a2) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (b2) + 2*(\hoffset,0) + (0,-.1) $) -- ($ (c2) + 2*(\hoffset,0) + (0,-.1) $);	
	
	%upper pants strands
	\draw[thick, yString] ($ (c) + (\hoffset,0) + (0,-\voffset)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (d) + (\hoffsetTop,0) + (0,-\voffset) $);
	\draw[thick, zString] ($ (c) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (d) + 2*(\hoffsetTop,0) + (0,-\voffset) $);	
	\draw[thick, xString] ($ (c) + 3*(\hoffset,0) + (0,-\voffset)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (d) + 3*(\hoffsetTop,0) + (0,-\voffset) $);	
	\draw[thick, wString] ($ (c2) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (d) + 4*(\hoffsetTop,0) + (0,-\voffset) $);	

	\node at (-.7,-1.3+.02) {$\scriptstyle w$};
	\node at (.62,-1.3) {$\scriptstyle x$};
	\node at (.88,-1.3+.02) {$\scriptstyle y$};
	\node at (2.12,-1.3+.02) {$\scriptstyle z$};
\end{tikzpicture}
\,\,=\,\,\,\,
\begin{tikzpicture}[baseline=1.1cm]	
	\pgfmathsetmacro{\voffset}{.08};
	\pgfmathsetmacro{\hoffset}{.15};
	\pgfmathsetmacro{\hoffsetTop}{.12};

	\coordinate (a1) at (-1,-1);
	\coordinate (a2) at ($ (a1) + (1.4,0)$);
	\coordinate (a3) at ($ (a1) + (2.8,0)$);
	\coordinate (b1) at ($ (a1) + (0,1)$);
	\coordinate (b2) at ($ (b1) + (1.4,0) $);
	\coordinate (b3) at ($ (b2) + (1.4,0) $);
	\coordinate (c1) at ($ (b1) + (.7,1.5)$);
	\coordinate (c2) at ($ (b2) + (.7,1.5)$);
	\coordinate (d1) at ($ (c1) + (0,1)$);
	\coordinate (d2) at ($ (c2) + (0,1)$);
	
	\RightSlantCylinder{(b1)}{}
	\pairOfPants{(b2)}{}
	\draw[thick] (c1) -- ($ (c1) + (0,1) $);
	\draw[thick] ($ (c1) + (.6,0) $) -- ($ (c1) + (.6,1) $);
	\draw[thick] (c2) -- ($ (c2) + (0,1) $);
	\draw[thick] ($ (c2) + (.6,0) $) -- ($ (c2) + (.6,1) $);
	\topPairOfPants{(d1)}{}
	
	\draw[thick] (a1) -- ($ (a1) + (0,1) $);
	\draw[thick] ($ (a1) + (.6,0) $) -- ($ (a1) + (.6,1) $);
	\halfDottedEllipse{(a1)}{.3}{.1}	

	\draw[thick] (a2) -- ($ (a2) + (0,1) $);
	\draw[thick] ($ (a2) + (.6,0) $) -- ($ (a2) + (.6,1) $);
	\halfDottedEllipse{(a2)}{.3}{.1}	

	\draw[thick] (a3) -- ($ (a3) + (0,1) $);
	\draw[thick] ($ (a3) + (.6,0) $) -- ($ (a3) + (.6,1) $);
	\halfDottedEllipse{(a3)}{.3}{.1}	

	%lower traciator
	\draw[thick, xString] ($ (a2) + (\hoffset,0) + (0,-.1)$) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (a2) + 3*(\hoffset,0) + (0,-\voffset) + (0,1) $);		
	\draw[thick, yString] ($ (a2) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.2cm) and ++(225:.1cm) .. ($ (a2) + 4*(\hoffset,0) + (0,-\voffset) + (0,.45)$);
	\draw[thick, yString] ($ (a2) + (\hoffset,1) + (0,-\voffset) $) .. controls ++(270:.2cm) and ++(45:.1cm) .. ($ (a2) + (0,1) + (0,-\voffset) + (0,-.45)$);

	%upper traciator
	\draw[thick, xString] ($ (c2) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (c2) + (\hoffset,0) + (0,-\voffset) + (0,1) $);
	\draw[thick, wString] ($ (c2) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (c2) + 2*(\hoffset,0) + (0,.9) $);		
	\draw[thick, yString] ($ (c2) + (\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.2cm) and ++(-45:.1cm) .. ($ (c2) + (0,-\voffset) + (0,.45)$);
	\draw[thick, yString] ($ (c2) + 3*(\hoffset,0) + (0,1) + (0,-\voffset) $) .. controls ++(270:.2cm) and ++(135:.1cm) .. ($ (c2) + 4*(\hoffset,0) + (0,-\voffset) + (0,-.45) + (0,1)$);
	
	%lower pants
	\draw[thick, zString] ($ (a1) + 2*(\hoffset,0) + (0,-.1)$) -- ($ (b1) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (c1) + 2*(\hoffset,0) + (0,-.1) $) -- ($ (d1) + 2*(\hoffset,0) + (0,-.1) $) ;	
	\draw[thick, yString] ($ (b2) + (\hoffset,0) + (0,-\voffset)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (c2) + (\hoffset,0) + (0,-\voffset) $);	
	\draw[thick, xString] ($ (b2) + 3*(\hoffset,0) + (0,-\voffset)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (c2) + 2*(\hoffset,0) + (0,-.1) $);	
	\draw[thick, wString] ($ (a3) + 2*(\hoffset,0) + (0,-.1)$) -- ($ (b3) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (c2) + 3*(\hoffset,0) + (0,-\voffset) $);	

	%upper pants
	\draw[thick, zString] ($ (d1) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (d1) + (\hoffsetTop,0) + (0,-\voffset) + (.7,1.5) $);	
	\draw[thick, xString] ($ (d2) + (\hoffset,0) + (0,-\voffset)$) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (d1) + 2*(\hoffsetTop,0) + (0,-\voffset) + (.7,1.5) $);	
	\draw[thick, wString] ($ (d2) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (d1) + 3*(\hoffsetTop,0) + (0,-\voffset) + (.7,1.5) $);	
	\draw[thick, yString] ($ (d2) + 3*(\hoffset,0) + (0,-\voffset)$) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (d1) + 4*(\hoffsetTop,0) + (0,-\voffset) + (.7,1.5) $);
	
	\node at (-.7,-1.3+.02) {$\scriptstyle w$};
	\node at (.57,-1.3) {$\scriptstyle x$};
	\node at (.83,-1.3+.02) {$\scriptstyle y$};
	\node at (2.12,-1.3+.02) {$\scriptstyle z$};
\end{tikzpicture}
$$
along with the following variant (see Appendix \ref{appendix} for a proof):
$$
\begin{tikzpicture}[baseline=-2.1cm]	
	\pgfmathsetmacro{\voffset}{.08};
	\pgfmathsetmacro{\hoffset}{.15};
	\pgfmathsetmacro{\hoffsetTop}{.12};

	\coordinate (a1) at (-1,-5);
	\coordinate (a2) at ($ (a1) + (1.4,0)$);
	\coordinate (a3) at ($ (a1) + (2.8,0)$);
	\coordinate (b1) at ($ (a1) + (0,1)$);
	\coordinate (b2) at ($ (a2) + (0,1) $);
	\coordinate (b3) at ($ (a3) + (0,1) $);
	\coordinate (c1) at ($ (b1) + (.7,1.5)$);
	\coordinate (c2) at ($ (c1) + (1.4,0) $);
	\coordinate (d1) at ($ (c1) + (0,1)$);
	\coordinate (d2) at ($ (c2) + (0,1)$);
	\coordinate (e) at ($ (d1) + (.7,1.5)$);


	\bottomCylinder{(a1)}{.3}{1}
	\bottomCylinder{(a2)}{.3}{1}
	\bottomCylinder{(a3)}{.3}{1}
	\pairOfPants{(b1)}{}
	\LeftSlantCylinder{(b3)}{}
	\emptyCylinder{(c1)}{.3}{1}
	\emptyCylinder{(c2)}{.3}{1}
	\topPairOfPants{(d1)}{}
	
	%lower traciator
	\draw[thick, xString] ($ (a1) + (\hoffset,0) + (0,-.1)$) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (a1) + 3*(\hoffset,0) + (0,-\voffset) + (0,1) $);		
	\draw[thick, yString] ($ (a1) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.2cm) and ++(225:.1cm) .. ($ (a1) + 4*(\hoffset,0) + (0,-\voffset) + (0,.45)$);
	\draw[thick, yString] ($ (a1) + (\hoffset,1) + (0,-\voffset) $) .. controls ++(270:.2cm) and ++(45:.1cm) .. ($ (a1) + (0,1) + (0,-\voffset) + (0,-.45)$);

	%other lower strings
	\draw[thick, zString] ($ (a3) + 2*(\hoffset,0) + (0,-.1) $) -- ($ (b3) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (c2) + 2*(\hoffset,0) + (0,-.1)$) -- ($ (d2) + 2*(\hoffset,0) + (0,-.1) $);
	\draw[thick, wString] ($ (a2) + 2*(\hoffset,0) + (0,-.1) $) -- ($ (b2) + 2*(\hoffset,0) + (0,-.1) $);

	%lower pants
	\draw[thick, yString] ($ (b1) + (\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.8cm) and ++(270:.7cm) .. ($ (c1) + (\hoffset,0) + (0,-\voffset)$);
	\draw[thick, xString] ($ (b1) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.8cm) and ++(270:.7cm) .. ($ (c1) + 2*(\hoffset,0) + (0,-.1)$);
	\draw[thick, wString] ($ (b2) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.8cm) and ++(270:.7cm) .. ($ (c1) + 3*(\hoffset,0) + (0,-\voffset)$);

	%upper traciator
	\draw[thick, xString] ($ (c1) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (c1) + (\hoffset,0) + (0,-\voffset) + (0,1) $);
	\draw[thick, wString] ($ (c1) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (c1) + 2*(\hoffset,0) + (0,.9) $);		
	\draw[thick, yString] ($ (c1) + (\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.2cm) and ++(-45:.1cm) .. ($ (c1) + (0,-\voffset) + (0,.45)$);
	\draw[thick, yString] ($ (c1) + 3*(\hoffset,0) + (0,1) + (0,-\voffset) $) .. controls ++(270:.2cm) and ++(135:.1cm) .. ($ (c1) + 4*(\hoffset,0) + (0,-\voffset) + (0,-.45) + (0,1)$);
	
	%upper pants
	\draw[thick, xString] ($ (d1) + (\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.8cm) and ++(270:.7cm) .. ($ (e) + 1*(\hoffsetTop,0) + (0,-\voffset)$);
	\draw[thick, wString] ($ (d1) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.8cm) and ++(270:.7cm) .. ($ (e) + 2*(\hoffsetTop,0) + (0,-\voffset)$);
	\draw[thick, yString] ($ (d1) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.8cm) and ++(270:.7cm) .. ($ (e) + 3*(\hoffsetTop,0) + (0,-\voffset)$);
	\draw[thick, zString] ($ (d2) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.8cm) and ++(270:.7cm) .. ($ (e) + 4*(\hoffsetTop,0) + (0,-\voffset)$);

	\node at (-.84,-5.3+.02) {$\scriptstyle x$};
	\node at (-.56,-5.3) {$\scriptstyle y$};
	\node at (.7,-5.3+.02) {$\scriptstyle z$};
	\node at (2.12,-5.3+.02) {$\scriptstyle w$};
\end{tikzpicture}
\,\,\,=\,\,\,\,\,
\begin{tikzpicture}[baseline=-2.1cm]	
	\pgfmathsetmacro{\voffset}{.08};
	\pgfmathsetmacro{\hoffset}{.15};
	\pgfmathsetmacro{\hoffsetTop}{.12};

	\coordinate (a1) at (-1,-5);
	\coordinate (a2) at ($ (a1) + (1.4,0)$);
	\coordinate (a3) at ($ (a1) + (2.8,0)$);
	\coordinate (b1) at ($ (a1) + (0,2)$);
	\coordinate (b2) at ($ (a2) + (0,2) $);
	\coordinate (b3) at ($ (a3) + (0,2) $);
	\coordinate (c1) at ($ (b1) + (.7,1.5)$);
	\coordinate (c2) at ($ (c1) + (1.4,0) $);
	\coordinate (d1) at ($ (c1) + (0,1)$);
	\coordinate (d2) at ($ (c2) + (0,1)$);
	\coordinate (e) at ($ (d1) + (.7,1.5)$);

	%lower string
	\draw[thick, zString] ($ (a3) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (b2) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.8cm) and ++(270:.8cm) .. ($ (c1) + 3*(\hoffset,0) + (0,-\voffset) $);

	\bottomCylinder{(a1)}{.3}{2}
	\braid{(a2)}{.3}{2}
	\halfDottedEllipse{(a2)}{.3}{.1}
	\halfDottedEllipse{(a3)}{.3}{.1}
	\pairOfPants{(b1)}{}
	\LeftSlantCylinder{(b3)}{}
	\emptyCylinder{(c1)}{.3}{1}
	\emptyCylinder{(c2)}{.3}{1}
	\pairOfPants{(d1)}{}
	\topCylinder{(e)}{.3}{1}
	
	%pants
	\draw[thick, yString] ($ (d1) + 1*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (e) + 1*(\hoffsetTop,0) + (0,-\voffset)$);
	\draw[thick, zString] ($ (d1) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (e) + 2*(\hoffsetTop,0) + (0,-\voffset)$);
	\draw[thick, xString] ($ (d1) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (e) + 3*(\hoffsetTop,0) + (0,-\voffset)$);
	\draw[thick, wString] ($ (d2) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (e) + 4*(\hoffsetTop,0) + (0,-\voffset)$);

	%lower traciator
	\draw[thick, xString] ($ (c1) + (\hoffset,0) + (0,-\voffset)$) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (c1) + 3*(\hoffset,0) + (0,-\voffset) + (0,1) $);
	\draw[thick, yString] ($ (c1) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.2cm) and ++(-135:.1cm) .. ($ (c1) + 4*(\hoffset,0) + (0,-\voffset) + (0,.5)$);
	\draw[thick, yString] ($ (c1) + 1*(\hoffset,0) + (0,1) + (0,-\voffset) $) .. controls ++(270:.2cm) and ++(45:.1cm) .. ($ (c1) + (0,-\voffset) + (0,-.35) + (0,1)$);
	\draw[thick, zString] ($ (c1) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.2cm) and ++(-135:.1cm) .. ($ (c1) + 4*(\hoffset,0) + (0,-\voffset) + (0,.35)$);
	\draw[thick, zString] ($ (c1) + 2*(\hoffset,0) + (0,1) + (0,-.1) $) .. controls ++(270:.2cm) and ++(45:.1cm) .. ($ (c1) + (0,-\voffset) + (0,-.5) + (0,1)$);	
	
	%other lower strings
	\draw[thick, wString] ($ (a2) + 2*(\hoffset,0) + (0,-.1) $) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (b3) + 2*(\hoffset,0) + (0,-.1)$) .. controls ++(90:.8cm) and ++(270:.6cm) .. ($ (c2) + 2*(\hoffset,0) + (0,-.1)$) -- ($ (d2) + 2*(\hoffset,0) + (0,-.1)$);
	\draw[thick, xString] ($ (a1) + (\hoffset,0) + (0,-\voffset) $) -- ($ (b1) + (\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.8cm) and ++(270:.7cm) .. ($ (c1) + (\hoffset,0) + (0,-\voffset)$);
	\draw[thick, yString] ($ (a1) + 3*(\hoffset,0) + (0,-\voffset) $) -- ($ (b1) + 3*(\hoffset,0) + (0,-\voffset) $) .. controls ++(90:.8cm) and ++(270:.7cm) .. ($ (c1) + 2*(\hoffset,0) + (0,-.1)$);	

	%upper traciator
	\draw[thick, xString] ($ (e) + 3*(\hoffsetTop,0) + (0,-\voffset)$) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (e) + (\hoffsetTop,0) + (0,-\voffset) + (0,1) $);
	\draw[thick, wString] ($ (e) + 4*(\hoffsetTop,0) + (0,-\voffset) $) .. controls ++(90:.4cm) and ++(270:.4cm) .. ($ (e) + 2*(\hoffsetTop,0) + (0,.9) $);		
	\draw[thick, yString] ($ (e) + (\hoffsetTop,0) + (0,-\voffset) $) .. controls ++(90:.2cm) and ++(-45:.1cm) .. ($ (e) + (0,-\voffset) + (0,.35)$);
	\draw[thick, yString] ($ (e) + 3*(\hoffsetTop,0) + (0,1) + (0,-\voffset) $) .. controls ++(270:.2cm) and ++(135:.1cm) .. ($ (e) + 5*(\hoffsetTop,0) + (0,-\voffset) + (0,-.5) + (0,1)$);
	\draw[thick, zString] ($ (e) + 2*(\hoffsetTop,0) + (0,-\voffset) $) .. controls ++(90:.2cm) and ++(-45:.1cm) .. ($ (e) + (0,-\voffset) + (0,.5)$);
	\draw[thick, zString] ($ (e) + 4*(\hoffsetTop,0) + (0,1) + (0,-\voffset) $) .. controls ++(270:.2cm) and ++(135:.1cm) .. ($ (e) + 5*(\hoffsetTop,0) + (0,-\voffset) + (0,-.35) + (0,1)$);
	
	\node at (-.84,-5.3+.02) {$\scriptstyle x$};
	\node at (-.56,-5.3) {$\scriptstyle y$};
	\node at (.7,-5.3+.02) {$\scriptstyle z$};
	\node at (2.12,-5.3+.02) {$\scriptstyle w$};
\end{tikzpicture}
$$


\end{enumerate}
